Speeding Up Permutation Invariant Training for Source Separation

Permutation invariant training (PIT) is a widely used training criterion for neural network-based source separation, used for both utterance-level separation with utterance-level PIT (uPIT) and separation of long recordings with the recently proposed Graph-PIT. When implemented naively, both suffer from an exponential complexity in the number of utterances to separate, rendering them unusable for large numbers of speakers or long realistic recordings. We present a decomposition of the PIT criterion into the computation of a matrix and a strictly monotonously increasing function so that the permutation or assignment problem can be solved efficiently with several search algorithms. The Hungarian algorithm can be used for uPIT and we introduce various algorithms for the Graph-PIT assignment problem to reduce the complexity to be polynomial in the number of utterances.

==> tikz/GPIT_assignment_algorithms.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
\definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
\definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
\definecolor{color3}{rgb}{0.83921568627451,0.372549019607843,0.372549019607843}
\definecolor{color4}{rgb}{0.584313725490196,0.423529411764706,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
%   draw=white!80!black
},
log basis y={10},
xlabel={Number of utterances},
ylabel={Runtime in s},
ymode=log,
% xmode=log,
grid=both,
height=4.7cm,
width=8cm,
% xmin=51984.1533667991, xmax=5042767.51706078,
% ymin=0.000868330081325936, ymax=1,
% axis line style={white!80!black},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
% log basis y={10},
% tick align=outside,
% x grid style={white!80!black},
% xlabel={Number of utterances in connected component},
% xmajorgrids,
% xmajorticks=false,
xmin=2, xmax=29,
% xminorgrids,
% xtick style={color=white!15!black},
% y grid style={white!80!black},
% ylabel={Runtime in seconds},
% ymajorgrids,
% ymajorticks=false,
ymin=3.9e-5, ymax=1,
max space between ticks=20,  % default 35, https://tex.stackexchange.com/questions/207773/how-to-enable-minor-y-ticks-for-a-logarithmic-axis
% ymin=1e-3, ymax=1,
% yminorgrids,
% ymode=log,
% ytick style={color=white!15!black}
grid style={line width=.2pt,draw=black!20},
tick style={color=black!30},
]
\addplot [very thick, gray, dashed]
table {%
2 0.00116797767579556
3 0.00132768519222736
4 0.00122204475104809
5 0.00168215971440077
6 0.00185190834105015
7 0.0019374692440033
8 0.00196626894176006
9 0.00186342969536781
10 0.00252929851412773
11 0.00269922938197851
12 0.00287501286715269
13 0.00303982362151146
14 0.00308328554034233
15 0.00338926270604134
16 0.00356610048562288
17 0.00373788941651583
18 0.00381439264863729
19 0.00409234207123518
20 0.00426477808505297
21 0.00444218117743731
22 0.00462039776146412
23 0.00479734651744366
24 0.00497547313570976
25 0.0051560216024518
26 0.00533465027809143
27 0.00551351990550756
28 0.00569493111222982
29 0.0058649343624711
};
\addlegendentry{Computation of $\lossmatrix$}
\addplot [very thick, color1,mark=o]
table {%
2 0.00356427326798439
3 0.00785700265318155
4 0.01472092974931
5 0.0390237800404429
6 0.077560824342072
7 0.174468240477145
8 0.376247875913978
9 0.793966343328357
10 1.68352524802089
};
\addlegendentry{Unoptimized \cref{eq:gpit}}
\addplot [very thick, color4, mark = triangle]
table {%
2 0.000148715823888779
3 0.000165736898779869
4 0.000171216279268265
5 0.000265558771789074
6 0.000841398909687996
7 0.000844341404736042
8 0.00202753268182278
9 0.00398616507649422
10 0.00798677306622267
11 0.0164714854955673
12 0.0332208566740155
13 0.068723302334547
14 0.140531755313277
15 0.288550496287644
16 0.595131199546158
17 1.21552449833602
};
\addlegendentry{Brute-force}
\addplot [very thick, color3, mark=+]
table {%
2 0.000166797898709774
3 0.000228393711149693
4 0.000236125141382217
5 0.000303418152034283
6 0.000764160603284836
7 0.000470503084361553
8 0.000860301591455936
9 0.00123921114951372
10 0.00149316571652889
11 0.00210633233189583
12 0.00284488491714001
13 0.00361001331359148
14 0.00579340778291225
15 0.00734632458537817
16 0.010727463401854
17 0.0156545901298523
18 0.0209180035814643
19 0.0235766452178359
20 0.036761873960495
21 0.0487651356682181
22 0.0676024286821485
23 0.0663813169300556
24 0.116484025865793
25 0.135471763499081
26 0.310530985668302
27 0.265484242364764
28 0.278989633955061
29 0.90229992352426
};
\addlegendentry{Branch and bound}
\addplot [very thick, color0, mark=x]
table {%
2 0.000118579417467117
3 0.000139742977917194
4 0.000108639523386955
5 0.000135011970996857
6 0.000140545678138733
7 0.000159007757902145
8 0.000206614546477795
9 0.000220147147774696
10 0.000239440351724625
11 0.000252406820654869
12 0.00028076246380806
13 0.000289274416863919
14 0.000304659754037857
15 0.000321508124470711
16 0.00034041054546833
17 0.000357216373085976
18 0.000375628620386124
19 0.000388296619057655
20 0.000405502766370773
21 0.000543289817869663
22 0.000435959175229072
23 0.000530764199793339
24 0.000522950701415539
25 0.000317549407482147
26 0.000434096083045006
27 0.000516637712717056
28 0.000534276403486729
29 0.000554195307195186
};
\addlegendentry{DFS}
\addplot [very thick, color2,mark=diamond]
table {%
2 6.59798458218574e-05
3 9.51443985104561e-05
4 7.87652283906937e-05
5 9.7908116877079e-05
6 0.000103807635605335
7 0.000134680233895779
8 0.000179722271859646
9 0.000198966190218926
10 0.000220458544790745
11 0.000242447853088379
12 0.00026327058672905
13 0.000281030982732773
14 0.000310466550290584
15 0.00031452339142561
16 0.00033851183950901
17 0.000315884426236152
18 0.000375055968761444
19 0.000396823659539223
20 0.000416367724537849
21 0.000385524295270443
22 0.00046117328107357
23 0.000545360222458839
24 0.000496311374008655
25 0.000504512004554272
26 0.000806440226733685
27 0.000553402863442898
28 0.000578284561634064
29 0.000468288734555245
};
\addlegendentry{Dynamic programming}
\addplot [red, dashed]
table {%
2 0.195693
3 0.2382257
4 0.27892510000000004
5 0.3167707
6 0.3507175
7 0.3678388
8 0.43048279999999994
9 0.44137750000000003
10 0.49261520000000003
11 0.5350092
12 0.5626515000000001
13 0.6125605000000001
14 0.6389149
15 0.6694822
16 0.7111985
17 0.7289245
18 0.7580833
19 0.8070021
20 0.8953457
21 0.9437540999999999
22 0.9904498
23 1.0799341999999998
24 1.1210502999999998
25 1.2068229000000001
26 1.281529
27 1.3623123
28 1.4257358999999998
29 1.5335623
};
\node[anchor=south west, red] at (1.7,0.3) {\footnotesize DPRNN time};
\end{axis}

\end{tikzpicture}

==> tikz/graph_pit.tex <==
\begin{tikzpicture}
    \def\t{0.2}
    \newcommand{\rect}[3]{($(c#2|-r#1) + (0, \t)$) rectangle ($(c#3|-r#1) + (0, -\t)$)}

    % Define start/end points of utterances
    \path (0, 0) --coordinate[pos=0](c0) coordinate[pos=1/10](c1) coordinate[pos=2/10](c2) coordinate[pos=3/10](c3) coordinate[pos=4/10](c4) coordinate[pos=5/10](c5) coordinate[pos=6/10](c6) coordinate[pos=7/10](c7) coordinate[pos=8/10](c8) coordinate[pos=1](c9) (6, 0);

    % Define row positions
    \path (0, 0) --coordinate[pos=0](r0) coordinate[pos=1/2](r1) coordinate[pos=1](r2) (0, -1);
    \node at ($(r0-|c0) + (1.3,0.5)$) {activity of speakers $\spkidx$ in the input signal};
    \draw[black] ($(r0-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left]{$\spkidx=3$};
    \draw[black] ($(r1-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left]{$\spkidx=2$};
    \draw[black] ($(r2-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left]{$\spkidx=1$};

    % Draw speaker activity
    \draw[pattern1] \rect{0}{0}{2} node[pos=0.5,vertex,fill=palette-4](v11){};
    \draw[pattern1] \rect{0}{4}{6} node[pos=0.5,vertex,fill=palette-5](v12){};

    \draw[pattern2] \rect{1}{1}{3} node[pos=0.5,vertex,fill=palette-5](v21){};
    \draw[pattern2] \rect{1}{7}{9} node[pos=0.5,vertex,fill=palette-5](v22){};
    
    \draw[pattern3] \rect{2}{5}{8} node[pos=0.5,vertex,fill=palette-4](v31){};

    % Draw box around first overlapping region
    \node[draw,dashed,fit={(r0-|c0)(r1-|c3)},inner ysep=3mm, inner xsep=0.5mm](box){};
    \node[anchor=south west,inner sep=1pt,xshift=2pt,yshift=2pt] at (box.south west) {(a)};

    % Draw graph
    \draw[edge] (v11) -- (v21);
    \draw[edge] (v12) -- (v31) -- (v22);

    % Draw "hull" around graph
    % Don't know how to set "inner/outer sep" for irregular shapes, so we have to move points manually
    \draw[fill=gray, fill opacity=0.3, rounded corners=0.5cm] ($(v11) + (-0.4,0.15)$) -- ($(v12) + (0, 0.15)$) -- ($(v22) + (0, 0.5)$) --  ($(v22) + (0.3, -0.4)$) -- ($(v31) + (0.5, -0.15)$) -- ($(v31) + (-0.5, -0.15)$) -- ($(v21) + (-0.2, -0.2)$) -- cycle;
    \path (v11) -- (v31) node [pos=0.5,text=black]{$\graph$};

    % Draw example mapping to output channels
    \path (r2) -- ++(0, -2.1) -- coordinate[pos=0] (r3) coordinate[pos=1] (r4) ++(0, -0.5);
    \node at ($(r3-|c0) + (2.1,0.5)$) {possible placement of utterances on output channels $\chnidx$};
    \draw[black] ($(r3-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\chnidx=2$}node[left,vertex,fill=palette-4]{};
    \draw[black] ($(r4-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\chnidx=1$}node[left,vertex,fill=palette-5]{};

    \draw[pattern1] \rect{3}{0}{2};
    \draw[pattern1] \rect{4}{4}{6};
    \draw[pattern2] \rect{4}{1}{3};
    \draw[pattern2] \rect{4}{7}{9};
    \draw[pattern3] \rect{3}{5}{8};
    
    % Separator
    \draw ($(r2-|c0)!.45!(r3-|c0)$) -- ($(r2-|c9)!.45!(r3-|c9)$) node[box,pos=0.5,minimum height=0](sep){Separator};
    \draw[arrow] ($(sep) + (0,0.5)$) -- (sep);
    \draw[arrow] (sep) -- ($(sep) - (0,0.5)$);
    
    % Coordinate systems
    \draw[arrow] ($(r2-|c0) + (-0.1,-0.3)$) -- ($(r2-|c9) + (0.2,-0.3)$)  node[pos=1, below, anchor=north east]{time};
    \draw[arrow] ($(r2-|c0) + (-0.1,-0.3)$) -- ($(r0-|c0) + (-0.1,0.35)$);
    
    \draw[arrow] ($(r4-|c0) + (-0.1,-0.3)$) -- ($(r4-|c9) + (0.2,-0.3)$)  node[pos=1, below, anchor=north east]{time};
    \draw[arrow] ($(r4-|c0) + (-0.1,-0.3)$) -- ($(r3-|c0) + (-0.1,0.35)$);


\end{tikzpicture}


==> tikz/uPIT_runtime.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
%   draw=white!80!black
},
log basis y={10},
xlabel={Number of speakers},
xmin=2, xmax=100,
ylabel={Runtime in s},
ymin=0.000257916411632708, ymax=1,
ymode=log,
xmode=log,
xtick={2,3,4,5,6,7,8,9,10,25,50,100},
xticklabels={2,3,4,5,6,7,8,,10,25,50,100},
% log ticks with fixed point,
grid=both,
height=4.7cm,
width=8cm,
grid style={line width=.2pt,draw=black!20},
tick style={color=black!30},
]
\addplot [very thick, palette-1, mark=*]
table {%
2 0.00111956313252449
3 0.00372272033244371
4 0.0117215533554554
5 0.0595480513945222
6 0.419197091460228
7 2.69138953387737
};
\addlegendentry{\cref{eq:upit-sum} Brute-force}
\addplot [very thick, palette-2, mark=o]
table {%
2 0.000663285851478577
3 0.00146951999515295
4 0.00309146750718355
5 0.0129929865896702
6 0.0930522194132209
7 0.573629681318998
8 4.61374649200588
};
\addlegendentry{\cref{eq:upit-decomp-pair} Brute-force}
\addplot [very thick, palette-3, mark=|, mark size=2pt]
table {%
2 0.000655239820480347
3 0.000808488205075264
4 0.000835263840854168
5 0.000946060456335545
6 0.00132812894880772
7 0.00113407962024212
8 0.00126714676618576
9 0.00132441911846399
10 0.00142092421650887
11 0.00152055278420448
12 0.00161129225045443
13 0.00171030290424824
14 0.00180688861757517
15 0.0019049009308219
16 0.0019960730150342
17 0.00210222192108631
18 0.00219299901276827
19 0.00229215707629919
20 0.0023791678622365
21 0.00248984880745411
22 0.0029662187024951
23 0.0030181410163641
24 0.00342586301267147
25 0.00293309591710567
26 0.00298894893378019
27 0.00309941247105598
28 0.00320117592811584
29 0.00371295668184757
30 0.00428972396999598
31 0.00441458951681852
32 0.00394682489335537
33 0.00466494981199503
34 0.00406773068010807
35 0.00392909850925207
36 0.00399026390165091
37 0.00410417769104242
38 0.00424038097262383
39 0.00444839790463448
40 0.00465643186122179
41 0.00487575523555279
42 0.00508070021867752
43 0.00528853673487902
44 0.00551757659763098
45 0.00573863431811333
46 0.00597101453691721
47 0.00622899122536182
48 0.00644759207963944
49 0.00671359684318304
50 0.00696662895381451
51 0.00722546681761742
52 0.00749153301119804
53 0.0077349766716361
54 0.00804418683052063
55 0.00829769138246775
56 0.00858545530587435
57 0.00886336125433445
58 0.00918652165681124
59 0.00945148456841707
60 0.00973667684942484
61 0.0100587994605303
62 0.0104003477841616
63 0.0107340601086617
64 0.0111742464452982
65 0.0114757654815912
66 0.0118112963810563
67 0.0120476775243878
68 0.0124819265678525
69 0.0130974391847849
70 0.0134062726795673
71 0.0138800394907594
72 0.014240932688117
73 0.0146823197230697
74 0.0150981340557337
75 0.0154321897029877
76 0.0157564750686288
77 0.0162201898917556
78 0.0165394769608974
79 0.0169989151880145
80 0.0173867690935731
81 0.0179113453626633
82 0.0182171382009983
83 0.0185719924420118
84 0.0189201910048723
85 0.0193608831241727
86 0.0198166075348854
87 0.020251544713974
88 0.0207520397752523
89 0.0211671687662601
90 0.0216415830329061
91 0.0222319429367781
92 0.0225877267494798
93 0.0231085207685828
94 0.0234507482498884
95 0.024071258790791
96 0.0241181664913893
97 0.0247844294458628
98 0.0255522686615586
99 0.0260198545455933
};
\addlegendentry{\cref{eq:l-sdr3-1} Hungarian}
\addplot [very thick, palette-4, mark=Mercedes star,
% mark size=2pt
mark options={scale=1, line width=0.5}
]
table {%
2 0.000781397297978401
3 0.000785539038479328
4 0.000768032222986221
5 0.000792359076440334
6 0.000960892029106617
7 0.000785854756832123
8 0.000795659683644772
9 0.000798098780214787
10 0.000800776518881321
11 0.000806332379579544
12 0.000803693234920502
13 0.000806606970727444
14 0.000814002752304077
15 0.000814467184245586
16 0.000810946710407734
17 0.000905516818165779
18 0.000915412493050098
19 0.000874980688095093
20 0.000847542397677898
21 0.000836061909794807
22 0.00100878827273846
23 0.000848195590078831
24 0.00101570654660463
25 0.000861965157091618
26 0.000851208530366421
27 0.000861808396875858
28 0.000860686041414738
29 0.00104114502668381
30 0.00104066543281078
31 0.000868039280176163
32 0.00105018757283688
33 0.00157624267041683
34 0.00138580091297626
35 0.00139066692441702
36 0.00139822248369455
37 0.0014001227542758
38 0.0014017540588975
39 0.00141525518149137
40 0.00140592899173498
41 0.00141240380704403
42 0.00140831302851439
43 0.00141609102487564
44 0.00143330283463001
45 0.00143512781709433
46 0.0014326062053442
47 0.00143964845687151
48 0.00143239237368107
49 0.00144881319254637
50 0.0014611329510808
51 0.00146912343800068
52 0.00145710933953524
53 0.00144460514187813
54 0.00148945096880198
55 0.0015147278085351
56 0.00149603847414255
57 0.00147565443068743
58 0.00149601329118013
59 0.00152828801423311
60 0.00150137644261122
61 0.00151481814682484
62 0.00152563776820898
63 0.00151097480207682
64 0.00177660275250673
65 0.00251227173954248
66 0.00248009871691465
67 0.00238854251801968
68 0.00244643282145262
69 0.0024954679235816
70 0.00249784387648106
71 0.00248744614422321
72 0.00254146326333284
73 0.00253212403506041
74 0.0023204206302762
75 0.00255817484110594
76 0.00249979939311743
77 0.00260399334132671
78 0.00247185312211514
79 0.00262288011610508
80 0.00253256287425756
81 0.0026533205807209
82 0.00252284463495016
83 0.00264215763658285
84 0.0026005644723773
85 0.00240559354424477
86 0.00247252099215984
87 0.00244344267994165
88 0.00254757635295391
89 0.00249251898378134
90 0.00267801024019718
91 0.0026478336006403
92 0.00275321368128061
93 0.00275562092661858
94 0.00271634090691805
95 0.00256066616624594
96 0.00245821721851826
97 0.00342012889683247
98 0.00360529497265816
99 0.00367751751095057
};
\addlegendentry{\cref{eq:l-sdr3} Hungarian}
\addplot[red, dashed] 
table {%
2 0.131374
3 0.1318
4 0.133198
5 0.12892
6 0.131052
7 0.128424
8 0.128523
9 0.130014
10 0.131683
25 0.146483
50 0.174603
100 0.246117
};
\node[anchor=south west, red] at (2,0.13) {\footnotesize DPRNN time};
% \draw[red, dashed] (axis cs:1,0.16241) -- (axis cs:100,0.16241);
% \node[anchor=south west] at (axis cs:1,0.16241) {NN time};
\end{axis}

\end{tikzpicture}

